Robotic Control via Embodied Chain-of-Thought Reasoning

A key limitation of learned robot control policies is their inability to generalize outside their training data. Recent works on vision-language-action models (VLAs) have shown that the use of large, internet pre-trained vision-language models as the backbone of learned robot policies can substantially improve their robustness and generalization ability. Yet, one of the most exciting capabilities of large vision-language models in other domains is their ability to reason iteratively through complex problems. Can that same capability be brought into robotics to allow policies to improve performance by reasoning about a given task before acting? Naive use of "chain-of-thought" (CoT) style prompting is significantly less effective with standard VLAs because of the relatively simple training examples that are available to them. Additionally, purely semantic reasoning about sub-tasks, as is common in regular CoT, is insufficient for robot policies that need to ground their reasoning in sensory observations and the robot state. To this end, we introduce Embodied Chain-of-Thought Reasoning (ECoT) for VLAs, in which we train VLAs to perform multiple steps of reasoning about plans, sub-tasks, motions, and visually grounded features like object bounding boxes and end effector positions, before predicting the robot action. We design a scalable pipeline for generating synthetic training data for ECoT on large robot datasets. We demonstrate, that ECoT increases the absolute success rate of OpenVLA, the current strongest open-source VLA policy, by 28% across challenging generalization tasks, without any additional robot training data. Additionally, ECoT makes it easier for humans to interpret a policy's failures and correct its behavior using natural language.

==> figures/gemini_data_gen.txt <==
 Annotate the training trajectory with reasoning \\

\#\# Specification of the experimental setup \\

You're an expert reinforcement learning researcher. You've trained an optimal policy for controlling a robotic arm. The robot successfully completed a task specified by the instruction: "unfold the cloth from top right to bottom left". For that purpose, the robotic arm executed a sequence of actions. Consecutive states that were visited can be characterized by the following features:

\begin{lstlisting}[language=Python]
```python
trajectory_features = {
    0: "stop"
    1: "stop"
    2: "move forward left"
    3: "move forward down"
    4: "move forward down"
    ...
    36: "stop"
}
```
\end{lstlisting}

Each entry in that dictionary corresponds to a single step on the trajectory and describes the move that is about to be executed. \\

\#\# Scene description \\

The robot is operating in the following environment. A black and red toy stove with a yellow banana in a silver pot, a blue toy brush, and a purple towel on the counter, surrounded by white tiled walls and a grey sink. \\

\#\# Your objective \\

I want you to annotate the given trajectory with reasoning. That is, for each step, I need to know not only which action should be chosen, but importantly what reasoning justifies that action choice. I want you to be descriptive and include all the relevant information available. The reasoning should include the task to complete, the remaining high-level steps, the high-level movements that should be executed and why they are required, the premises that allow inferring the direction of each move, including the locations of relevant objects, possible obstacles or difficulties to avoid, and any other relevant justification. \\

\#\#\# Begin by describing the task \\

Start by giving an overview of the task. Make it more comprehensive than the simple instruction. Include the activity, the objects the robotic arm interacts with, and their relative locations in the environment. Then, describe the high-level movements that were most likely executed, based on the task that was completed and the primitive movements that were executed. Then, for each high-level movement write the interval of steps that movement consists of. Also, for each high-level movement write a justification for why it should be executed. Write an answer for this part using markdown and natural language. Be descriptive and highlight all the relevant details, but ensure that your description is consistent with the trajectory that was executed, specified by the features listed above in the `trajectory\_features` dictionary. \\

\#\#\# List the reasonings for each step \\

Finally, for each step describe the reasoning that allows to determine the correct action. For each step describe the remaining part of the objective, the current progress, the objects that are still relevant for determining the plan, and the plan for the next steps, based on the available features. Start the reasoning from a high level and gradually add finer features. I need you to be descriptive and very precise. Ensure that the reasoning is consistent with the task and the executed trajectory. Write the answer for this part as a Python-executable dictionary. For every step in the initial trajectory there should be exactly one separate item of the form <step id>:<reasoning>. Do not group the answers. The final dictionary should have exactly the same set of integer keys as the dictionary of features provided in the `trajectory\_features` dictionary above. The reasoning should be a single string that describes the reasoning in natural language and includes all the required features. \\

Each reasoning string should have the following form: \\
- Describe the full task that remains to be completed (but only describe what remains), and place it inside a tag <task>. \\
- Describe the complete high-level plan for completing the remaining task (the list of remaining high-level steps), and place it inside a tag <plan>. \\
- Describe the high-level step that should be executed now (chosen from the list of high-level steps), and place it inside a tag <subtask>. \\
- Describe why the chosen high-level step should be executed now, which features of the current environment influence that decision, and how it should be done. Place it within a tag <subtask\_reason>. \\
- Describe the current primitive movement of the arm that needs to be executed, and place it inside a tag <move>.  \\
- Describe why the chosen movement should be executed now and which features of the current environment influence that decision. Place it inside a tag <move\_reason>. \\

\#\# Task summary \\

Here is a breakdown of what needs to be done: \\

- Describe the task. \\
- Describe the high-level movements that were executed, based on the completed task and the listed features. \\
- Describe the plan for the solution that allowed the robot to complete the task successfully. \\
- For each step on the trajectory, describe the reasoning that leads to determining the correct action. The reasoning should be descriptive and precise. You should provide exactly one reasoning string for each step on the trajectory specified by `trajectory\_features`. \\
- At the very end of the response, write a single label FINISHED to indicate that the answer is complete.



==> figures/intervention_prompt.txt <==
\# Objective\\

You're an expert reinforcement learning researcher. You've trained a policy for controlling a robotic arm. The policy computes the correct action based on a reasoning that leads to it, which includes the task that remains to be completed, the plan for completing that task, and the subtask that currently needs to be done. I want you to prepare such a reasoning, based on a feedback from a user of that robot.\\

The reasoning must have the following elements:\\
- TASK: the task that remains to be done.\\
- PLAN: a list of high-level steps that need to be executed.\\
- SUBTASK REASONING: reasoning that determines the current subtask.\\
- SUBTASK REASONING: reasoning that determines the current subtask.\\
- SUBTASK: the current subtask that should be executed.\\
- MOVE REASONING: reasoning that determines the current move.\\
- MOVE: the current move that should be executed\\

Write the answer as a python string. It will be used as an additional input for the policy, so keep the format exactly as described.\\

\# Examples\\

Given the task "Put the tomato inside the pot on the left burner" and feedback "you are too low, move up", the reasoning should be "TASK: Put the tomato inside the pot on the left burner. PLAN: Go to the tomato, grasp it, transport it to the stove, position it in the pot. SUBTASK REASONING: The tomato is grasped. The tomato is already near the pot, but below its edge. SUBTASK: Position the tomato in the pot. MOVE REASONING: The pot is above current position. Move the arm up. MOVE: Move up."\\

Given the task "place the silver lid on the silver pot on the upper right of the table" and feedback "move to the pot", the reasoning should be "TASK: The lid needs to be placed on a silver pot on the upper right part of the scene. PLAN: First move to the lid, then grip it, then move to the pot, then place the lid on the pot. SUBTASK REASONING: The lid is gripped, so it should be moved to the pot. SUBTASK: Move to the pot."\\

Given the task "move the fork to the bottom left side of the counter" and feedback "move down to grasp the fork", the reasoning should be "TASK: Pick up the fork and move it to the bottom left side of the counter. PLAN: 1. Move to the fork. 2. Pick up the fork. 3. Move to the bottom left side of the counter. 4. Put down the fork. SUBTASK REASONING: The fork is the first object that needs to be reached. SUBTASK: 1. Move to the fork. MOVE REASONING: The fork is still downward from the current position of the arm, so the arm continues to move that direction. MOVE: move down"\\

Given the task "remove the cylinder from the green cube and place it on top of the red cube" and feedback "close", the reasoning should be "TASK: Remove the cylinder from the green cube and place it on top of the red cube. PLAN: Approach the green cube, close the gripper around the cylinder, move the cylinder towards the red cube, open the gripper to place the cylinder on top of the red cube. SUBTASK REASONING: The arm is now in contact with the cylinder, so it should close the gripper to grab it. SUBTASK: Close the gripper MOVE REASONING: The cylinder has already been reached and the gripper is closing. MOVE: Close gripper"\\

Given the task "pick up the towel" and feedback "go right", the reasoning should be "TASK: Pick up the towel. PLAN: Move to the towel, Grasp the towel, Pick up the towel SUBTASK REASONING: The arm should reach the towel first. SUBTASK: Move to the towel. MOVE REASONING: The towel is to the right, so the arm should move right. MOVE: move right"\\

\# The current task\\

The policy generated the following reasoning: "TASK: Put the mushroom in the white cup. PLAN: Move to the mushroom, pick it up, move to the cup, put the mushroom in the cup. SUBTASK REASONING: The mushroom is picked up, and the cup is the next object to interact with. SUBTASK: Move to the cup. MOVE REASONING: The cup is positioned below the arm. MOVE: Move down. GRIPPER POSITION: [111, 61] VISIBLE OBJECTS: a white cup [124, 25, 176, 113], a wooden table [13, 21, 241, 248], a wooden table [10, 21, 249, 250]"\\

Given the task "put the mushroom in the white cup" and feedback "no, the cup is actually in front of the gripper", what should be the reasoning?\\
 
